Smoothing properties of dispersive equations on non-compact symmetric spaces

We establish the Kato-type smoothing property, i.e., global-in-time smoothing estimates with homogeneous weights, for the Schr\"odinger equation on Riemannian symmetric spaces of non-compact type and general rank. These form a rich class of manifolds with nonpositive sectional curvature and exponential volume growth at infinity, e.g., hyperbolic spaces. We achieve it by proving the Stein-Weiss inequality and the resolvent estimate of the corresponding Fourier multiplier, which are of independent interest. Moreover, we extend the comparison principles to symmetric spaces and deduce different types of smoothing properties for the wave equation, the Klein-Gordon equation, the relativistic and general orders Schr\"odinger equations. In particular, we observe that some smoothing properties, which are known to fail on the Euclidean plane, hold on the hyperbolic plane.

==> FigureSwCase1and2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.5]
\clip(-1,-1) rectangle (10,10);
\fill[line width=0.pt,color=red,fill=red,fill opacity=0.10000000149011612] (2.5,10.) -- (10.,10.) -- (10.,2.5) -- (0.,0.) -- cycle;
\fill[line width=0.pt,color=cyan,fill=cyan,fill opacity=0.10000000149011612] (0.,0.) -- (0.,5.) -- (2.5,5) --cycle;
\fill[line width=0.pt,color=cyan,fill=cyan,fill opacity=0.10000000149011612] (0.,0.) -- (5,0) -- (5,2.5) --cycle;
\draw [line width=0.5pt] (0,0)-- (0,10);
\draw [line width=0.5pt] (0.,0.)-- (10,0);
%\draw [line width=1.pt,dashed] (10,7.5)-- (0,0);
%\draw [line width=1.pt,dashed] (0,0)-- (7.5,10.);
\draw [line width=1.pt,color=cyan] (0.,5)-- (2.5,5);
\draw [line width=1.pt,color=cyan] (5.,0.)-- (5,2.5);
\draw [line width=1.pt,color=cyan] (0,0)-- (2.5,5);
\draw [line width=1.pt,color=cyan] (0,0)-- (5,2.5);
\draw [line width=1.pt,color=red] (10.,2.5)-- (0.,0.);
\draw [line width=1.pt,color=red] (0,0)-- (2.5,10.);
\draw (-.5,-.5) node{$O$};
\draw (5,-.5) node{$2$};
\draw (9.5,-.5) node{$|x|$};
\draw (-.5,5) node{$2$};
\draw (-.5,9.5) node{$|y|$};
\draw (7,7) node{$\tfrac{1}{4}\le\tfrac{|y|}{|x|}\le4$};
\draw (1.05,4.35) node{\small $\tfrac{|y|}{|x|}\ge2$};
\draw (3.7,0.6) node{\small $\tfrac{|y|}{|x|}\le\frac12$};
\end{tikzpicture}


==> FigureSwCase3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.5]
\clip(-1,-1) rectangle (10,10);
\fill[line width=0.pt,color=red,fill=red,fill opacity=0.10000000149011612] (3.,0.) -- (10.,0.) -- (10.,7.5) -- (3.,1.5) -- cycle;
\fill[line width=0.pt,color=cyan,fill=cyan,fill opacity=0.10000000149011612] (0.,10.) -- (0.,3.) -- (1.5,3.) -- (7.5,10) -- cycle;
\fill[line width=0.pt,color=cyan,fill=cyan,fill opacity=0.10000000149011612,pattern=north west lines] (0,3) rectangle (1.5,10);
\fill[line width=0.pt,color=red,fill=red,fill opacity=0.10000000149011612,pattern=north west lines] (3,0) rectangle (10,1.5);
\draw [line width=0.5pt] (0,0)-- (0,10);
\draw [line width=0.5pt] (0.,0.)-- (10,0);
%\draw [line width=1.pt,dashed] (10.,7.5)-- (0,0);
%\draw [line width=1.pt,dashed] (0,0)-- (7.5,10.);
\draw [line width=1.pt,color=red] (3.,1.5)-- (3.,0.);
\draw [line width=1.pt,color=cyan] (0.,3.)-- (1.5,3.);
\draw [line width=1.pt,color=cyan,dashed] (1.5,3.)-- (1.5,10.);
\draw [line width=1.pt,color=red,dashed] (3.,1.5)-- (10,1.5);
\draw [line width=1.pt,color=red] (10.,7.5)-- (3,1.5);
\draw [line width=1.pt,color=cyan] (1.5,3)-- (7.5,10.);
\draw (-.5,-.5) node{$O$};
\draw (3,-.5) node{$1$};
\draw (9.5,-.5) node{$|x|$};
\draw (-.5,3) node{$1$};
\draw (-.5,9.5) node{$|y|$};
\draw (3.5,8) node{$\tfrac{|y|}{|x|}\ge2$};
\draw (8,3.5) node{$\tfrac{|y|}{|x|}\le\tfrac12$};
\end{tikzpicture}
